Asymmetric collapse by dissolution or melting in a uniform flow

An advection--diffusion-limited dissolution model of an object being eroded by a two-dimensional potential flow is presented. By taking advantage of the conformal invariance of the model, a numerical method is introduced that tracks the evolution of the object boundary in terms of a time-dependent Laurent series. Simulations of a variety of dissolving objects are shown, which shrink and then collapse to a single point in finite time. The simulations reveal a surprising exact relationship whereby the collapse point is the root of a non-analytic function given in terms of the flow velocity and the Laurent series coefficients describing the initial shape. This result is subsequently derived using residue calculus. The structure of the non-analytic function is examined for three different test cases, and a practical approach to determine the collapse point using a generalized Newton--Raphson root-finding algorithm is outlined. These examples also illustrate the possibility that the model breaks down in finite time prior to complete collapse, due to a topological singularity, as the dissolving boundary overlaps itself rather than breaking up into multiple domains (analogous to droplet pinch-off in fluid mechanics). In summary, the model raises fundamental mathematical questions about broken symmetries in finite-time singularities of both continuous and stochastic dynamical systems.

==> basic_examples.tex <==
%autoignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,9928.80)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(724,6994){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(724,7443){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(724,7891){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(724,8340){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(724,8789){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(724,9238){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(724,9686){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(1209,6724){\makebox(0,0){\strut{}}}%
      \put(1658,6724){\makebox(0,0){\strut{}}}%
      \put(2107,6724){\makebox(0,0){\strut{}}}%
      \put(2556,6724){\makebox(0,0){\strut{}}}%
      \put(3004,6724){\makebox(0,0){\strut{}}}%
      \put(3453,6724){\makebox(0,0){\strut{}}}%
      \put(3902,6724){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(256,8340){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \csname LTb\endcsname%
      \put(935,9604){\makebox(0,0)[l]{\strut{}\white{(a)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4540,6994){\makebox(0,0)[r]{\strut{}}}%
      \put(4540,7443){\makebox(0,0)[r]{\strut{}}}%
      \put(4540,7891){\makebox(0,0)[r]{\strut{}}}%
      \put(4540,8340){\makebox(0,0)[r]{\strut{}}}%
      \put(4540,8789){\makebox(0,0)[r]{\strut{}}}%
      \put(4540,9238){\makebox(0,0)[r]{\strut{}}}%
      \put(4540,9686){\makebox(0,0)[r]{\strut{}}}%
      \put(5025,6724){\makebox(0,0){\strut{}}}%
      \put(5474,6724){\makebox(0,0){\strut{}}}%
      \put(5922,6724){\makebox(0,0){\strut{}}}%
      \put(6371,6724){\makebox(0,0){\strut{}}}%
      \put(6820,6724){\makebox(0,0){\strut{}}}%
      \put(7268,6724){\makebox(0,0){\strut{}}}%
      \put(7717,6724){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4751,9604){\makebox(0,0)[l]{\strut{}\white{(b)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(725,3870){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(725,4318){\makebox(0,0)[r]{\strut{}-1}}%
      \put(725,4767){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(725,5216){\makebox(0,0)[r]{\strut{}0}}%
      \put(725,5664){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(725,6113){\makebox(0,0)[r]{\strut{}1}}%
      \put(725,6561){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(1210,3600){\makebox(0,0){\strut{}}}%
      \put(1658,3600){\makebox(0,0){\strut{}}}%
      \put(2107,3600){\makebox(0,0){\strut{}}}%
      \put(2556,3600){\makebox(0,0){\strut{}}}%
      \put(3004,3600){\makebox(0,0){\strut{}}}%
      \put(3453,3600){\makebox(0,0){\strut{}}}%
      \put(3901,3600){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(257,5215){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \csname LTb\endcsname%
      \put(936,6479){\makebox(0,0)[l]{\strut{}\white{(c)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4540,3870){\makebox(0,0)[r]{\strut{}}}%
      \put(4540,4318){\makebox(0,0)[r]{\strut{}}}%
      \put(4540,4767){\makebox(0,0)[r]{\strut{}}}%
      \put(4540,5216){\makebox(0,0)[r]{\strut{}}}%
      \put(4540,5664){\makebox(0,0)[r]{\strut{}}}%
      \put(4540,6113){\makebox(0,0)[r]{\strut{}}}%
      \put(4540,6561){\makebox(0,0)[r]{\strut{}}}%
      \put(5025,3600){\makebox(0,0){\strut{}}}%
      \put(5474,3600){\makebox(0,0){\strut{}}}%
      \put(5922,3600){\makebox(0,0){\strut{}}}%
      \put(6371,3600){\makebox(0,0){\strut{}}}%
      \put(6820,3600){\makebox(0,0){\strut{}}}%
      \put(7268,3600){\makebox(0,0){\strut{}}}%
      \put(7717,3600){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4751,6479){\makebox(0,0)[l]{\strut{}\white{(d)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(724,745){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(724,1194){\makebox(0,0)[r]{\strut{}-1}}%
      \put(724,1642){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(724,2091){\makebox(0,0)[r]{\strut{}0}}%
      \put(724,2540){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(724,2989){\makebox(0,0)[r]{\strut{}1}}%
      \put(724,3437){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(1209,475){\makebox(0,0){\strut{}-1.5}}%
      \put(1658,475){\makebox(0,0){\strut{}-1}}%
      \put(2107,475){\makebox(0,0){\strut{}-0.5}}%
      \put(2556,475){\makebox(0,0){\strut{}0}}%
      \put(3004,475){\makebox(0,0){\strut{}0.5}}%
      \put(3453,475){\makebox(0,0){\strut{}1}}%
      \put(3902,475){\makebox(0,0){\strut{}1.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(256,2091){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2555,205){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%
      \put(935,3355){\makebox(0,0)[l]{\strut{}\white{(e)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4540,745){\makebox(0,0)[r]{\strut{}}}%
      \put(4540,1194){\makebox(0,0)[r]{\strut{}}}%
      \put(4540,1642){\makebox(0,0)[r]{\strut{}}}%
      \put(4540,2091){\makebox(0,0)[r]{\strut{}}}%
      \put(4540,2540){\makebox(0,0)[r]{\strut{}}}%
      \put(4540,2989){\makebox(0,0)[r]{\strut{}}}%
      \put(4540,3437){\makebox(0,0)[r]{\strut{}}}%
      \put(5025,475){\makebox(0,0){\strut{}-1.5}}%
      \put(5474,475){\makebox(0,0){\strut{}-1}}%
      \put(5922,475){\makebox(0,0){\strut{}-0.5}}%
      \put(6371,475){\makebox(0,0){\strut{}0}}%
      \put(6820,475){\makebox(0,0){\strut{}0.5}}%
      \put(7268,475){\makebox(0,0){\strut{}1}}%
      \put(7717,475){\makebox(0,0){\strut{}1.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6371,205){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%
      \put(4751,3355){\makebox(0,0)[l]{\strut{}\white{(f)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{basic_examplesar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ex1_newton.tex <==
%autoignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8856.00,7711.20)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1112,768){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(1112,1877){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(1112,2986){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(1112,4095){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1112,5204){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1112,6313){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1112,7422){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(1256,528){\makebox(0,0){\strut{}$-3$}}%
      \put(2365,528){\makebox(0,0){\strut{}$-2$}}%
      \put(3474,528){\makebox(0,0){\strut{}$-1$}}%
      \put(4583,528){\makebox(0,0){\strut{}$0$}}%
      \put(5692,528){\makebox(0,0){\strut{}$1$}}%
      \put(6801,528){\makebox(0,0){\strut{}$2$}}%
      \put(7910,528){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(704,4095){\rotatebox{-270}{\makebox(0,0){\strut{}$\Imag z_c^{(0)}$}}}%
      \put(4583,168){\makebox(0,0){\strut{}$\Real z_c^{(0)}$}}%
    }%
    \gplbacktext
    \put(1256,768){\includegraphics[width=332.7bp,height=332.7bp]{example1_n}}%
    \put(0,0){\includegraphics{ex1_newtonar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ex1_sp_evo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9288.00,4737.60)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(644,806){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(644,1419){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(644,2032){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(644,2646){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(644,3259){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(644,3872){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(644,4485){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(788,566){\makebox(0,0){\strut{}$-3$}}%
      \put(1401,566){\makebox(0,0){\strut{}$-2$}}%
      \put(2014,566){\makebox(0,0){\strut{}$-1$}}%
      \put(2628,566){\makebox(0,0){\strut{}$0$}}%
      \put(3241,566){\makebox(0,0){\strut{}$1$}}%
      \put(3854,566){\makebox(0,0){\strut{}$2$}}%
      \put(4467,566){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(265,2645){\rotatebox{-270}{\makebox(0,0){\strut{}$\Imag z_c$}}}%
      \put(2627,206){\makebox(0,0){\strut{}$\Real z_c$}}%
      \csname LTb\endcsname%
      \put(898,4264){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5251,973){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(5251,1809){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(5251,2646){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(5251,3482){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5251,4318){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(5730,566){\makebox(0,0){\strut{}$-1.5$}}%
      \put(6566,566){\makebox(0,0){\strut{}$-1$}}%
      \put(7402,566){\makebox(0,0){\strut{}$-0.5$}}%
      \put(8239,566){\makebox(0,0){\strut{}$0$}}%
      \put(9075,566){\makebox(0,0){\strut{}$0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4642,2645){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(7235,206){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%
      \put(7992,1709){\makebox(0,0)[r]{\strut{}Original shape}}%
      \csname LTb\endcsname%
      \put(7992,1469){\makebox(0,0)[r]{\strut{}Forward integration}}%
      \csname LTb\endcsname%
      \put(7992,1229){\makebox(0,0)[r]{\strut{}Reverse integration}}%
      \csname LTb\endcsname%
      \put(7992,989){\makebox(0,0)[r]{\strut{}Singular solution}}%
      \csname LTb\endcsname%
      \put(5505,4264){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplbacktext
    \put(788,806){\includegraphics[width=183.95bp,height=183.95bp]{example1_s}}%
    \put(0,0){\includegraphics{ex1_sp_evoar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ex2_evo_sp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9288.00,6501.60)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5432,1206){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(5432,1792){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(5432,2379){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(5432,2965){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(5432,3551){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5432,4137){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(5432,4724){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(5432,5310){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(5432,5896){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(5552,537){\makebox(0,0){\strut{}$-1.5$}}%
      \put(6138,537){\makebox(0,0){\strut{}$-1$}}%
      \put(6725,537){\makebox(0,0){\strut{}$-0.5$}}%
      \put(7311,537){\makebox(0,0){\strut{}$0$}}%
      \put(7897,537){\makebox(0,0){\strut{}$0.5$}}%
      \put(8484,537){\makebox(0,0){\strut{}$1$}}%
      \put(9070,537){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4912,3551){\rotatebox{-270}{\makebox(0,0){\strut{}$\Imag z_c$}}}%
      \put(7491,237){\makebox(0,0){\strut{}$\Real z_c$}}%
      \csname LTb\endcsname%
      \put(5658,6140){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(968,1205){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(968,1792){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(968,2378){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(968,2965){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(968,3551){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(968,4137){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(968,4724){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(968,5310){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(968,5897){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1088,536){\makebox(0,0){\strut{}$-1.5$}}%
      \put(1675,536){\makebox(0,0){\strut{}$-1$}}%
      \put(2261,536){\makebox(0,0){\strut{}$-0.5$}}%
      \put(2848,536){\makebox(0,0){\strut{}$0$}}%
      \put(3434,536){\makebox(0,0){\strut{}$0.5$}}%
      \put(4021,536){\makebox(0,0){\strut{}$1$}}%
      \put(4607,536){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(448,3551){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(3027,236){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%
      \put(3692,1349){\makebox(0,0)[r]{\strut{}Original shape}}%
      \csname LTb\endcsname%
      \put(3692,1129){\makebox(0,0)[r]{\strut{}Forward integration}}%
      \csname LTb\endcsname%
      \put(3692,909){\makebox(0,0)[r]{\strut{}Solution at $t=t_c$}}%
      \csname LTb\endcsname%
      \put(1194,6141){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplbacktext
    \put(5552,737){\includegraphics[width=175.9bp,height=281.4bp]{example2_s_crop}}%
    \put(0,0){\includegraphics{ex2_evo_spar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ex2_newton_prx.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5313.60,5089.39)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(652,768){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(652,1440){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(652,2112){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(652,2784){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(652,3456){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(652,4128){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(652,4800){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(796,528){\makebox(0,0){\strut{}$-3$}}%
      \put(1468,528){\makebox(0,0){\strut{}$-2$}}%
      \put(2140,528){\makebox(0,0){\strut{}$-1$}}%
      \put(2812,528){\makebox(0,0){\strut{}$0$}}%
      \put(3484,528){\makebox(0,0){\strut{}$1$}}%
      \put(4156,528){\makebox(0,0){\strut{}$2$}}%
      \put(4828,528){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(244,2784){\rotatebox{-270}{\makebox(0,0){\strut{}$\Imag z_c^{(0)}$}}}%
      \put(2812,168){\makebox(0,0){\strut{}$\Real z_c^{(0)}$}}%
    }%
    \gplbacktext
    \put(796,768){\includegraphics[width=201.6bp,height=201.6bp]{example2_n}}%
    \put(0,0){\includegraphics{ex2_newton_prxar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ex3_newton_prx.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5313.60,5089.39)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(652,768){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(652,1440){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(652,2112){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(652,2784){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(652,3456){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(652,4128){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(652,4800){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(796,528){\makebox(0,0){\strut{}$-3$}}%
      \put(1468,528){\makebox(0,0){\strut{}$-2$}}%
      \put(2140,528){\makebox(0,0){\strut{}$-1$}}%
      \put(2812,528){\makebox(0,0){\strut{}$0$}}%
      \put(3484,528){\makebox(0,0){\strut{}$1$}}%
      \put(4156,528){\makebox(0,0){\strut{}$2$}}%
      \put(4828,528){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(244,2784){\rotatebox{-270}{\makebox(0,0){\strut{}$\Imag z_c^{(0)}$}}}%
      \put(2812,168){\makebox(0,0){\strut{}$\Real z_c^{(0)}$}}%
    }%
    \gplbacktext
    \put(796,768){\includegraphics[width=201.6bp,height=201.6bp]{example3_n}}%
    \put(0,0){\includegraphics{ex3_newton_prxar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ex3_prongs_prx.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4860.00,5670.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,3993){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \put(550,4232){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(550,4470){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(550,4709){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(550,4947){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(550,5185){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(550,5424){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(706,3694){\makebox(0,0){\strut{}}}%
      \put(1183,3694){\makebox(0,0){\strut{}}}%
      \put(1659,3694){\makebox(0,0){\strut{}}}%
      \put(2136,3694){\makebox(0,0){\strut{}}}%
      \put(2613,3694){\makebox(0,0){\strut{}}}%
      \put(3090,3694){\makebox(0,0){\strut{}}}%
      \put(3567,3694){\makebox(0,0){\strut{}}}%
      \put(4044,3694){\makebox(0,0){\strut{}}}%
      \put(4521,3694){\makebox(0,0){\strut{}}}%
      \put(741,5409){\makebox(0,0)[l]{\strut{}$B=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(82,4708){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \csname LTb\endcsname%
      \put(2989,4227){\makebox(0,0)[r]{\strut{}Original shape}}%
      \csname LTb\endcsname%
      \put(2989,4047){\makebox(0,0)[r]{\strut{}Forward integration}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,2261){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \put(550,2500){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(550,2738){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(550,2977){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(550,3215){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(550,3453){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(550,3692){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(706,1962){\makebox(0,0){\strut{}}}%
      \put(1183,1962){\makebox(0,0){\strut{}}}%
      \put(1659,1962){\makebox(0,0){\strut{}}}%
      \put(2136,1962){\makebox(0,0){\strut{}}}%
      \put(2613,1962){\makebox(0,0){\strut{}}}%
      \put(3090,1962){\makebox(0,0){\strut{}}}%
      \put(3567,1962){\makebox(0,0){\strut{}}}%
      \put(4044,1962){\makebox(0,0){\strut{}}}%
      \put(4521,1962){\makebox(0,0){\strut{}}}%
      \put(741,3677){\makebox(0,0)[l]{\strut{}$B=-\frac{33}{50}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(82,2976){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \csname LTb\endcsname%
      \put(2881,2315){\makebox(0,0)[r]{\strut{}Singular solution}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(549,528){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \put(549,767){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(549,1005){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(549,1244){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(549,1483){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(549,1721){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(549,1960){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(705,229){\makebox(0,0){\strut{}-1.4}}%
      \put(1182,229){\makebox(0,0){\strut{}-1.2}}%
      \put(1659,229){\makebox(0,0){\strut{}-1}}%
      \put(2136,229){\makebox(0,0){\strut{}-0.8}}%
      \put(2613,229){\makebox(0,0){\strut{}-0.6}}%
      \put(3090,229){\makebox(0,0){\strut{}-0.4}}%
      \put(3567,229){\makebox(0,0){\strut{}-0.2}}%
      \put(4045,229){\makebox(0,0){\strut{}0}}%
      \put(4522,229){\makebox(0,0){\strut{}0.2}}%
      \put(740,1945){\makebox(0,0)[l]{\strut{}$B=-\frac{9}{10}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(81,1244){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2732,-41){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%
      \put(3042,583){\makebox(0,0)[r]{\strut{}Overlapping solution}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ex3_prongs_prxar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ex3_sptrans.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9288.00,5241.60)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(938,806){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(938,1297){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(938,1789){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(938,2280){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(938,2772){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(938,3263){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(938,3754){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(938,4246){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(938,4737){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1255,606){\makebox(0,0){\strut{}$-2$}}%
      \put(1746,606){\makebox(0,0){\strut{}$-1.5$}}%
      \put(2237,606){\makebox(0,0){\strut{}$-1$}}%
      \put(2729,606){\makebox(0,0){\strut{}$-0.5$}}%
      \put(3220,606){\makebox(0,0){\strut{}$0$}}%
      \put(3711,606){\makebox(0,0){\strut{}$0.5$}}%
      \put(4203,606){\makebox(0,0){\strut{}$1$}}%
      \put(4694,606){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(358,2771){\rotatebox{-270}{\makebox(0,0){\strut{}$\Imag z_c$}}}%
      \put(3023,306){\makebox(0,0){\strut{}$\Real z_c$}}%
      \put(3023,4997){\makebox(0,0){\strut{}$B=0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5041,806){\makebox(0,0)[r]{\strut{}}}%
      \put(5041,1297){\makebox(0,0)[r]{\strut{}}}%
      \put(5041,1789){\makebox(0,0)[r]{\strut{}}}%
      \put(5041,2280){\makebox(0,0)[r]{\strut{}}}%
      \put(5041,2772){\makebox(0,0)[r]{\strut{}}}%
      \put(5041,3263){\makebox(0,0)[r]{\strut{}}}%
      \put(5041,3754){\makebox(0,0)[r]{\strut{}}}%
      \put(5041,4246){\makebox(0,0)[r]{\strut{}}}%
      \put(5041,4737){\makebox(0,0)[r]{\strut{}}}%
      \put(5358,606){\makebox(0,0){\strut{}$-2$}}%
      \put(5849,606){\makebox(0,0){\strut{}$-1.5$}}%
      \put(6341,606){\makebox(0,0){\strut{}$-1$}}%
      \put(6832,606){\makebox(0,0){\strut{}$-0.5$}}%
      \put(7324,606){\makebox(0,0){\strut{}$0$}}%
      \put(7815,606){\makebox(0,0){\strut{}$0.5$}}%
      \put(8307,606){\makebox(0,0){\strut{}$1$}}%
      \put(8798,606){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7127,306){\makebox(0,0){\strut{}$\Real z_c$}}%
      \put(7127,4997){\makebox(0,0){\strut{}$B=-\frac{9}{10}$}}%
    }%
    \gplbacktext
    \put(1058,806){\includegraphics[width=196.55bp,height=196.55bp]{example3b_s}}%
    \put(5161,806){\includegraphics[width=196.6bp,height=196.55bp]{example3c_s}}%
    \put(0,0){\includegraphics{ex3_sptransar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fit_analytic.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9072.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(974,2575){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(974,2851){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(974,3126){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(974,3402){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(974,3677){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(974,3952){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(974,4228){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(1225,2340){\makebox(0,0){\strut{}}}%
      \put(1501,2340){\makebox(0,0){\strut{}}}%
      \put(1776,2340){\makebox(0,0){\strut{}}}%
      \put(2052,2340){\makebox(0,0){\strut{}}}%
      \put(2327,2340){\makebox(0,0){\strut{}}}%
      \put(2602,2340){\makebox(0,0){\strut{}}}%
      \put(2878,2340){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(474,3401){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \csname LTb\endcsname%
      \put(1160,4107){\makebox(0,0)[l]{\strut{}\white{(a)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3134,2575){\makebox(0,0)[r]{\strut{}}}%
      \put(3134,2851){\makebox(0,0)[r]{\strut{}}}%
      \put(3134,3126){\makebox(0,0)[r]{\strut{}}}%
      \put(3134,3402){\makebox(0,0)[r]{\strut{}}}%
      \put(3134,3677){\makebox(0,0)[r]{\strut{}}}%
      \put(3134,3952){\makebox(0,0)[r]{\strut{}}}%
      \put(3134,4228){\makebox(0,0)[r]{\strut{}}}%
      \put(3385,2340){\makebox(0,0){\strut{}}}%
      \put(3661,2340){\makebox(0,0){\strut{}}}%
      \put(3936,2340){\makebox(0,0){\strut{}}}%
      \put(4212,2340){\makebox(0,0){\strut{}}}%
      \put(4487,2340){\makebox(0,0){\strut{}}}%
      \put(4762,2340){\makebox(0,0){\strut{}}}%
      \put(5038,2340){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3320,4107){\makebox(0,0)[l]{\strut{}\white{(b)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(973,559){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(973,835){\makebox(0,0)[r]{\strut{}-1}}%
      \put(973,1110){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(973,1386){\makebox(0,0)[r]{\strut{}0}}%
      \put(973,1662){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(973,1937){\makebox(0,0)[r]{\strut{}1}}%
      \put(973,2213){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(1224,324){\makebox(0,0){\strut{}-1.5}}%
      \put(1500,324){\makebox(0,0){\strut{}-1}}%
      \put(1776,324){\makebox(0,0){\strut{}-0.5}}%
      \put(2052,324){\makebox(0,0){\strut{}0}}%
      \put(2327,324){\makebox(0,0){\strut{}0.5}}%
      \put(2603,324){\makebox(0,0){\strut{}1}}%
      \put(2879,324){\makebox(0,0){\strut{}1.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(473,1386){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2051,54){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%
      \put(1159,2092){\makebox(0,0)[l]{\strut{}\white{(c)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3133,559){\makebox(0,0)[r]{\strut{}}}%
      \put(3133,835){\makebox(0,0)[r]{\strut{}}}%
      \put(3133,1110){\makebox(0,0)[r]{\strut{}}}%
      \put(3133,1386){\makebox(0,0)[r]{\strut{}}}%
      \put(3133,1662){\makebox(0,0)[r]{\strut{}}}%
      \put(3133,1937){\makebox(0,0)[r]{\strut{}}}%
      \put(3133,2213){\makebox(0,0)[r]{\strut{}}}%
      \put(3384,324){\makebox(0,0){\strut{}-1.5}}%
      \put(3660,324){\makebox(0,0){\strut{}-1}}%
      \put(3936,324){\makebox(0,0){\strut{}-0.5}}%
      \put(4212,324){\makebox(0,0){\strut{}0}}%
      \put(4487,324){\makebox(0,0){\strut{}0.5}}%
      \put(4763,324){\makebox(0,0){\strut{}1}}%
      \put(5039,324){\makebox(0,0){\strut{}1.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4211,54){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%
      \put(3319,2092){\makebox(0,0)[l]{\strut{}\white{(d)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6012,504){\makebox(0,0)[r]{\strut{}0}}%
      \put(6012,924){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(6012,1344){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(6012,1764){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(6012,2184){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(6012,2603){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(6012,3023){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(6012,3443){\makebox(0,0)[r]{\strut{}0.7}}%
      \put(6012,3863){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(6012,4283){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(6120,324){\makebox(0,0){\strut{}0}}%
      \put(6667,324){\makebox(0,0){\strut{}0.2}}%
      \put(7214,324){\makebox(0,0){\strut{}0.4}}%
      \put(7760,324){\makebox(0,0){\strut{}0.6}}%
      \put(8307,324){\makebox(0,0){\strut{}0.8}}%
      \put(8854,324){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5577,2393){\rotatebox{-270}{\makebox(0,0){\strut{}$x_c$}}}%
      \put(7487,54){\makebox(0,0){\strut{}$B$}}%
      \csname LTb\endcsname%
      \put(8035,1323){\makebox(0,0)[r]{\strut{}$b_1=0.0$}}%
      \csname LTb\endcsname%
      \put(8035,1107){\makebox(0,0)[r]{\strut{}$b_1=0.3$}}%
      \csname LTb\endcsname%
      \put(8035,891){\makebox(0,0)[r]{\strut{}$b_1=0.6$}}%
      \csname LTb\endcsname%
      \put(8035,675){\makebox(0,0)[r]{\strut{}Linear fits}}%
      \csname LTb\endcsname%
      \put(6202,4094){\makebox(0,0)[l]{\strut{}(e)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fit_analyticar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mode_growth.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9000.00,7257.60)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(724,4222){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(724,4671){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(724,5119){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(724,5568){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(724,6017){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(724,6466){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(724,6914){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(1209,3952){\makebox(0,0){\strut{}$-1.5$}}%
      \put(1658,3952){\makebox(0,0){\strut{}$-1$}}%
      \put(2107,3952){\makebox(0,0){\strut{}$-0.5$}}%
      \put(2556,3952){\makebox(0,0){\strut{}$0$}}%
      \put(3004,3952){\makebox(0,0){\strut{}$0.5$}}%
      \put(3453,3952){\makebox(0,0){\strut{}$1$}}%
      \put(3902,3952){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(256,5568){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2555,3682){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%
      \put(935,6832){\makebox(0,0)[l]{\strut{}\white{(a)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(724,694){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(724,1143){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(724,1592){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(724,2041){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(724,2489){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(724,2938){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(724,3387){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(1209,424){\makebox(0,0){\strut{}$-1.5$}}%
      \put(1658,424){\makebox(0,0){\strut{}$-1$}}%
      \put(2107,424){\makebox(0,0){\strut{}$-0.5$}}%
      \put(2556,424){\makebox(0,0){\strut{}$0$}}%
      \put(3004,424){\makebox(0,0){\strut{}$0.5$}}%
      \put(3453,424){\makebox(0,0){\strut{}$1$}}%
      \put(3902,424){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(256,2040){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2555,154){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%
      \put(935,3305){\makebox(0,0)[l]{\strut{}\white{(c)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5220,4269){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5220,4816){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(5220,5363){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(5220,5910){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(5220,6457){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(5220,7004){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(5328,3952){\makebox(0,0){\strut{}$0$}}%
      \put(5753,3952){\makebox(0,0){\strut{}$0.05$}}%
      \put(6178,3952){\makebox(0,0){\strut{}$0.1$}}%
      \put(6603,3952){\makebox(0,0){\strut{}$0.15$}}%
      \put(7028,3952){\makebox(0,0){\strut{}$0.2$}}%
      \put(7454,3952){\makebox(0,0){\strut{}$0.25$}}%
      \put(7879,3952){\makebox(0,0){\strut{}$0.3$}}%
      \put(8304,3952){\makebox(0,0){\strut{}$0.35$}}%
      \put(8729,3952){\makebox(0,0){\strut{}$0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4860,5568){\rotatebox{-270}{\makebox(0,0){\strut{}Mode amplitude}}}%
      \put(7055,3682){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(7979,6833){\makebox(0,0)[r]{\strut{}$a(t)$}}%
      \csname LTb\endcsname%
      \put(7979,6617){\makebox(0,0)[r]{\strut{}$b_0(t)$}}%
      \csname LTb\endcsname%
      \put(7979,6401){\makebox(0,0)[r]{\strut{}$b_1(t)$}}%
      \csname LTb\endcsname%
      \put(7979,6185){\makebox(0,0)[r]{\strut{}$b_2(t)$}}%
      \csname LTb\endcsname%
      \put(7979,5969){\makebox(0,0)[r]{\strut{}$b_3(t)$}}%
      \csname LTb\endcsname%
      \put(5380,6659){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5220,741){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5220,1288){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(5220,1835){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(5220,2383){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(5220,2930){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(5220,3477){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(5328,424){\makebox(0,0){\strut{}$0$}}%
      \put(5753,424){\makebox(0,0){\strut{}$0.05$}}%
      \put(6178,424){\makebox(0,0){\strut{}$0.1$}}%
      \put(6603,424){\makebox(0,0){\strut{}$0.15$}}%
      \put(7028,424){\makebox(0,0){\strut{}$0.2$}}%
      \put(7454,424){\makebox(0,0){\strut{}$0.25$}}%
      \put(7879,424){\makebox(0,0){\strut{}$0.3$}}%
      \put(8304,424){\makebox(0,0){\strut{}$0.35$}}%
      \put(8729,424){\makebox(0,0){\strut{}$0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4860,2040){\rotatebox{-270}{\makebox(0,0){\strut{}Mode amplitude}}}%
      \put(7055,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(7979,3306){\makebox(0,0)[r]{\strut{}$a(t)$}}%
      \csname LTb\endcsname%
      \put(7979,3090){\makebox(0,0)[r]{\strut{}$b_0(t)$}}%
      \csname LTb\endcsname%
      \put(7979,2874){\makebox(0,0)[r]{\strut{}$b_1(t)$}}%
      \csname LTb\endcsname%
      \put(7979,2658){\makebox(0,0)[r]{\strut{}$b_2(t)$}}%
      \csname LTb\endcsname%
      \put(7979,2442){\makebox(0,0)[r]{\strut{}$b_3(t)$}}%
      \csname LTb\endcsname%
      \put(5380,3132){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mode_growthar}}%
    \gplfronttext
  \end{picture}%
\endgroup

